Results in the static approximation

We present a comprehensive study of finite volume and lattice spacing effects on observables calculated in the static approximation. Ground state projection using smearing techniques is studied at $\beta=6.26$. We give high statics results for the pseudoscalar decay constant after extrapolating to the chiral and continuum limit. In addition results for mass splittings and the distance of string breaking in the $Q\bar{Q}$ potential are presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end{verbatim}
%
%   an attempt at a setup file for UGS
%
%
/UGSDict 20 dict def    % working directory
/@UGS {
    UGSDict begin
    /state save def
    dotsize dup scale
    1 setlinecap
    1 setlinejoin
} def

UGSDict begin
    /Resolution 300. def
    /point      72.  def
    /dotsize point Resolution div def

/@UGSDone {
    state restore
    end
} def

/@page {showpage} def
/@lw   {setlinewidth} def
/@h    {0 0 moveto} def
/@p    {moveto}  def
/@rp   {rmoveto} def
/@rl   {rlineto} def
/@ts   {gsave newpath moveto} def
/@te   {show grestore} def
/@sf   {                         %   angle scale @sf  --     % sets font
5 mul 3 div dup matrix scale
exch matrix rotate
matrix concatmatrix
/Courier findfont exch makefont setfont
} def
/@s    {stroke} def

/@poly {                        %  xn yn ... x1 y1 n intens  @poly --
    gsave                                  % save graphics state
    5 div 1 exch sub setgray               % set gray level
    newpath                                % new path begins here
    3 1 roll moveto                        % moveto first point
    1 sub                                  % -1 point for list
    {lineto} repeat                        % do the rest
    closepath
    fill
    grestore
} def
end
%!PS-Adobe-1.0
%%Creator: UGS
%%CreationDate: 19-OCT-1992 18:03:57.14
%%For: ALEXANDROU
%%Pages: (atend)
%%EndComments
%%EndProlog
%%Page: 1 1
@UGS
2 @lw
0 0 @p
722 2209 @rp
27 -8 @rl
-27 9 @rp
27 -8 @rl
-23 7 @rp
8 -2 @rl
4 0 @rl
2 3 @rl
0 2 @rl
-1 3 @rl
-3 3 @rl
-3 2 @rl
-11 3 @rp
14 -4 @rl
3 0 @rl
1 1 @rl
0 4 @rl
-2 2 @rl
-3 2 @rl
-13 -4 @rp
14 -4 @rl
3 0 @rl
1 1 @rl
-31 22 @rp
2 -3 @rl
4 -2 @rl
5 -3 @rl
6 -1 @rl
5 0 @rl
7 1 @rl
5 3 @rl
3 2 @rl
3 3 @rl
-38 -3 @rp
5 -2 @rl
4 -2 @rl
6 -1 @rl
5 0 @rl
7 1 @rl
3 2 @rl
5 2 @rl
-32 13 @rp
21 0 @rl
4 1 @rl
1 2 @rl
0 3 @rl
-1 2 @rl
-3 2 @rl
-22 -9 @rp
21 0 @rl
4 1 @rl
1 1 @rl
-18 -7 @rp
0 10 @rl
-13 10 @rp
2 2 @rl
4 3 @rl
5 2 @rl
6 2 @rl
5 0 @rl
7 -2 @rl
5 -2 @rl
3 -3 @rl
3 -2 @rl
-38 2 @rp
5 3 @rl
4 1 @rl
6 1 @rl
5 0 @rl
7 -1 @rl
3 -1 @rl
5 -3 @rl
580 -535 @rp
0 -21 @rl
2 -4 @rl
2 -1 @rl
3 0 @rl
2 1 @rl
1 3 @rl
-8 22 @rp
0 -21 @rl
1 -4 @rl
1 -1 @rl
-7 18 @rp
10 0 @rl
31 13 @rp
-23 -40 @rl
32 24 @rp
0 -1 @rl
-2 0 @rl
0 1 @rl
2 1 @rl
2 2 @rl
5 0 @rl
3 -2 @rl
1 -1 @rl
1 -3 @rl
0 -8 @rl
2 -3 @rl
1 -1 @rl
@s
1388 1710 @p
-4 15 @rp
0 -11 @rl
1 -3 @rl
3 -1 @rl
1 0 @rl
-5 12 @rp
-1 -1 @rl
-8 -1 @rl
-4 -1 @rl
-1 -3 @rl
0 -2 @rl
1 -3 @rl
4 -1 @rl
4 0 @rl
2 1 @rl
3 3 @rl
-9 6 @rp
-2 -1 @rl
-2 -3 @rl
0 -2 @rl
2 -3 @rl
2 -1 @rl
-60 955 @rp
10 -10 @rl
10 10 @rl
-10 10 @rl
-10 -10 @rl
51 3 @rp
0 -18 @rl
2 18 @rp
0 -18 @rl
0 14 @rp
2 2 @rl
4 2 @rl
2 0 @rl
4 -2 @rl
1 -2 @rl
0 -14 @rl
-5 18 @rp
3 -2 @rl
1 -2 @rl
0 -14 @rl
-17 18 @rp
5 0 @rl
-5 -18 @rp
8 0 @rl
5 0 @rp
9 0 @rl
8 15 @rp
22 0 @rl
-22 -8 @rp
22 0 @rl
9 19 @rp
0 -7 @rl
0 2 @rp
1 3 @rl
3 2 @rl
2 0 @rl
7 -3 @rl
2 0 @rl
1 1 @rl
2 2 @rl
-17 -2 @rp
3 1 @rl
2 0 @rl
7 -2 @rl
5 3 @rp
0 -3 @rl
-2 -4 @rl
-5 -7 @rl
-1 -2 @rl
-1 -4 @rl
0 -6 @rl
7 19 @rp
-6 -7 @rl
-1 -2 @rl
-1 -4 @rl
0 -6 @rl
25 26 @rp
-4 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-2 -6 @rl
@s
1450 2665 @p
0 -4 @rl
2 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
94 -8 @rp
-3 -2 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -3 @rl
1 -3 @rl
4 -1 @rl
2 0 @rl
3 1 @rl
3 4 @rl
3 4 @rl
2 5 @rl
2 4 @rl
-12 0 @rp
-2 -2 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -3 @rl
1 -3 @rl
3 -1 @rl
3 18 @rp
3 0 @rl
2 -2 @rl
2 -2 @rl
2 -10 @rl
1 -3 @rl
2 -1 @rl
-9 18 @rp
1 -2 @rl
1 -2 @rl
3 -10 @rl
1 -3 @rl
3 -1 @rl
1 0 @rl
9 15 @rp
22 0 @rl
-22 -8 @rp
22 0 @rl
20 17 @rp
0 -24 @rl
2 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
20 0 @rl
-11 -7 @rp
8 0 @rl
-697 65 @rp
0 -900 @rl
0 0 @rp
900 0 @rl
0 0 @rp
0 900 @rl
0 0 @rp
-900 0 @rl
50 -751 @rp
7 -6 @rl
6 6 @rl
-6 7 @rl
-7 -7 @rl
56 64 @rp
7 -7 @rl
7 7 @rl
-7 6 @rl
-7 -6 @rl
57 31 @rp
6 -7 @rl
7 7 @rl
-7 7 @rl
-6 -7 @rl
56 14 @rp
7 -7 @rl
6 7 @rl
-6 7 @rl
-7 -7 @rl
56 7 @rp
7 -7 @rl
6 7 @rl
-6 6 @rl
-7 -6 @rl
56 3 @rp
7 -6 @rl
7 6 @rl
@s
1270 2083 @p
-7 7 @rl
-7 -7 @rl
57 0 @rp
6 -6 @rl
7 6 @rl
-7 7 @rl
-6 -7 @rl
56 -8 @rp
7 -7 @rl
6 7 @rl
-6 6 @rl
-7 -6 @rl
56 -6 @rp
7 -6 @rl
6 6 @rl
-6 7 @rl
-7 -7 @rl
56 -1 @rp
7 -7 @rl
7 7 @rl
-7 6 @rl
-7 -6 @rl
57 17 @rp
6 -7 @rl
7 7 @rl
-7 6 @rl
-6 -6 @rl
63 68 @rp
0 -51 @rl
-7 25 @rp
7 -6 @rl
6 6 @rl
-6 7 @rl
-7 -7 @rl
63 -13 @rp
0 -65 @rl
-7 32 @rp
7 -6 @rl
6 6 @rl
-6 7 @rl
-7 -7 @rl
63 18 @rp
0 -104 @rl
-7 52 @rp
7 -7 @rl
7 7 @rl
-7 7 @rl
-7 -7 @rl
63 35 @rp
0 -156 @rl
-6 78 @rp
6 -7 @rl
7 7 @rl
-7 6 @rl
-6 -6 @rl
-838 -189 @rp
0 30 @rl
56 -30 @rp
0 10 @rl
57 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 30 @rl
57 -30 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
57 -10 @rp
0 30 @rl
56 -30 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
57 -10 @rp
0 10 @rl
56 -10 @rp
0 30 @rl
56 -30 @rp
0 10 @rl
-904 -35 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
@s
930 1769 @p
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
273 0 @rp
-2 -12 @rl
0 0 @rp
2 2 @rl
4 2 @rl
4 0 @rl
4 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-4 -1 @rl
-4 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
9 13 @rp
3 -2 @rl
2 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-2 -3 @rl
-3 -1 @rl
-8 26 @rp
13 0 @rl
-13 -1 @rp
7 0 @rl
6 1 @rl
256 -5 @rp
3 2 @rl
4 3 @rl
0 -26 @rl
-2 25 @rp
0 -25 @rl
-5 0 @rp
12 0 @rl
17 26 @rp
-3 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-1 -1 @rl
-2 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -3 @rl
1 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
@s
1504 1775 @p
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
250 -5 @rp
2 2 @rl
4 3 @rl
0 -26 @rl
-1 25 @rp
0 -25 @rl
-5 0 @rp
11 0 @rl
13 26 @rp
-3 -12 @rl
0 0 @rp
3 2 @rl
3 2 @rl
4 0 @rl
4 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-4 -1 @rl
-4 0 @rl
-3 1 @rl
-2 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
2 -1 @rl
-2 -1 @rl
9 13 @rp
3 -2 @rl
2 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-2 -3 @rl
-3 -1 @rl
-7 26 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-859 895 @rp
0 30 @rl
56 -10 @rp
0 10 @rl
57 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -30 @rp
0 30 @rl
57 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
57 -30 @rp
0 30 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
56 -10 @rp
0 10 @rl
57 -10 @rp
0 10 @rl
56 -30 @rp
0 30 @rl
56 -10 @rp
0 10 @rl
-900 -900 @rp
30 0 @rl
-30 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
30 0 @rl
-30 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
@s
925 2085 @p
10 0 @rl
-10 30 @rp
30 0 @rl
-30 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
30 0 @rl
-30 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
30 0 @rl
-30 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
30 0 @rl
-30 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
30 0 @rl
-115 -889 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
22 22 @rp
0 -24 @rl
1 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
20 0 @rl
-11 -7 @rp
9 0 @rl
-47 176 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
@s
834 1955 @p
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
13 24 @rp
-3 -12 @rl
0 0 @rp
3 2 @rl
4 2 @rl
3 0 @rl
4 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-4 -1 @rl
-3 0 @rl
-4 1 @rl
-1 1 @rl
-2 3 @rl
0 1 @rl
2 1 @rl
1 -1 @rl
-1 -1 @rl
8 13 @rp
3 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-3 -1 @rl
-7 26 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-45 150 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
@s
847 2102 @p
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
25 21 @rp
-1 -2 @rl
1 -1 @rl
2 1 @rl
0 2 @rl
-2 2 @rl
-2 1 @rl
-4 0 @rl
-4 -1 @rl
-2 -2 @rl
-1 -3 @rl
-2 -5 @rl
0 -8 @rl
2 -3 @rl
2 -3 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 3 @rl
1 3 @rl
0 2 @rl
-1 3 @rl
-3 3 @rl
-4 1 @rl
-1 0 @rl
-4 -1 @rl
-2 -3 @rl
-1 -3 @rl
7 17 @rp
-2 -1 @rl
-3 -2 @rl
-1 -3 @rl
-1 -5 @rl
0 -8 @rl
1 -3 @rl
2 -3 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
2 3 @rl
2 3 @rl
0 2 @rl
-2 3 @rl
-2 3 @rl
-3 1 @rl
-40 160 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
10 24 @rp
@s
870 2276 @p
0 -7 @rl
0 2 @rp
2 3 @rl
2 2 @rl
3 0 @rl
6 -3 @rl
2 0 @rl
2 1 @rl
1 2 @rl
-16 -2 @rp
2 1 @rl
3 0 @rl
6 -2 @rl
5 3 @rp
0 -3 @rl
-1 -4 @rl
-5 -7 @rl
-2 -2 @rl
-1 -4 @rl
0 -6 @rl
8 19 @rp
-7 -7 @rl
-1 -2 @rl
-1 -4 @rl
0 -6 @rl
-38 176 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
17 24 @rp
-4 -1 @rl
-1 -2 @rl
0 -4 @rl
1 -3 @rl
4 -1 @rl
5 0 @rl
3 1 @rl
2 3 @rl
0 4 @rl
-2 2 @rl
-3 1 @rl
-5 0 @rl
0 0 @rp
-3 -1 @rl
-1 -2 @rl
0 -4 @rl
1 -3 @rl
3 -1 @rl
5 0 @rp
2 1 @rl
1 3 @rl
0 4 @rl
-1 2 @rl
-2 1 @rl
-5 -11 @rp
-4 -1 @rl
-1 -2 @rl
-2 -2 @rl
0 -5 @rl
2 -3 @rl
1 -1 @rl
4 -1 @rl
@s
877 2400 @p
5 0 @rl
3 1 @rl
2 1 @rl
1 3 @rl
0 5 @rl
-1 2 @rl
-2 2 @rl
-3 1 @rl
-5 0 @rp
-3 -1 @rl
-1 -2 @rl
-1 -2 @rl
0 -5 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
5 0 @rp
2 1 @rl
1 1 @rl
2 3 @rl
0 5 @rl
-2 2 @rl
-1 2 @rl
-2 1 @rl
-42 161 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
27 16 @rp
-2 -4 @rl
-2 -3 @rl
-4 -1 @rl
-1 0 @rl
-4 1 @rl
-2 3 @rl
-2 4 @rl
0 1 @rl
2 4 @rl
2 2 @rl
4 1 @rl
2 0 @rl
4 -1 @rl
3 -2 @rl
1 -4 @rl
0 -8 @rl
-1 -5 @rl
-2 -2 @rl
-2 -3 @rl
-4 -1 @rl
-4 0 @rl
-2 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
5 6 @rp
-3 1 @rl
-2 3 @rl
-1 4 @rl
0 1 @rl
1 4 @rl
@s
873 2573 @p
2 2 @rl
3 1 @rl
2 0 @rp
3 -1 @rl
2 -2 @rl
2 -4 @rl
0 -8 @rl
-2 -5 @rl
-1 -2 @rl
-2 -3 @rl
-3 -1 @rl
-43 171 @rp
3 2 @rl
4 3 @rl
0 -26 @rl
-2 25 @rp
0 -25 @rl
-5 0 @rp
12 0 @rl
12 2 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
915 -911 @rp
30 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-30 30 @rp
30 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-30 30 @rp
30 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-30 30 @rp
30 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
@s
1815 2385 @p
10 0 @rl
-30 30 @rp
30 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-30 30 @rp
30 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-10 30 @rp
10 0 @rl
-30 30 @rp
30 0 @rl
-510 -110 @rp
20 0 @rl
0 20 @rl
-20 0 @rl
0 -20 @rl
51 13 @rp
0 -18 @rl
2 18 @rp
0 -18 @rl
0 14 @rp
2 2 @rl
4 2 @rl
2 0 @rl
4 -2 @rl
1 -2 @rl
0 -14 @rl
-5 18 @rp
3 -2 @rl
1 -2 @rl
0 -14 @rl
-17 18 @rp
5 0 @rl
-5 -18 @rp
8 0 @rl
5 0 @rp
9 0 @rl
8 15 @rp
22 0 @rl
-22 -8 @rp
22 0 @rl
13 14 @rp
2 2 @rl
4 3 @rl
0 -26 @rl
-1 25 @rp
0 -25 @rl
-5 0 @rp
11 0 @rl
18 26 @rp
-4 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
2 4 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-2 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
23 0 @rp
-4 -1 @rl
@s
1478 2625 @p
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
64 -8 @rp
-3 -2 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -3 @rl
1 -3 @rl
4 -1 @rl
2 0 @rl
3 1 @rl
3 4 @rl
3 4 @rl
2 5 @rl
2 4 @rl
-12 0 @rp
-2 -2 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -3 @rl
1 -3 @rl
3 -1 @rl
3 18 @rp
3 0 @rl
2 -2 @rl
2 -2 @rl
2 -10 @rl
1 -3 @rl
2 -1 @rl
-9 18 @rp
1 -2 @rl
1 -2 @rl
3 -10 @rl
1 -3 @rl
3 -1 @rl
1 0 @rl
9 15 @rp
22 0 @rl
-22 -8 @rp
22 0 @rl
20 17 @rp
0 -24 @rl
2 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
20 0 @rl
-11 -7 @rp
8 0 @rl
-638 -687 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
56 69 @rp
14 0 @rl
0 13 @rl
-14 0 @rl
0 -13 @rl
57 36 @rp
13 0 @rl
0 14 @rl
-13 0 @rl
0 -14 @rl
56 19 @rp
@s
1148 2037 @p
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
56 11 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
56 7 @rp
14 0 @rl
0 13 @rl
-14 0 @rl
0 -13 @rl
57 3 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
56 -4 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
56 0 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
56 -2 @rp
14 0 @rl
0 13 @rl
-14 0 @rl
0 -13 @rl
63 43 @rp
0 -34 @rl
-6 11 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
63 70 @rp
0 -47 @rl
-7 16 @rp
13 0 @rl
0 14 @rl
-13 0 @rl
0 -14 @rl
63 7 @rp
0 -63 @rl
-7 25 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
63 33 @rp
0 -106 @rl
-7 46 @rp
14 0 @rl
0 14 @rl
-14 0 @rl
0 -14 @rl
63 29 @rp
0 -153 @rl
-6 70 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
-452 561 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
51 8 @rp
0 -18 @rl
2 18 @rp
0 -18 @rl
0 14 @rp
2 2 @rl
4 2 @rl
2 0 @rl
4 -2 @rl
1 -2 @rl
0 -14 @rl
-5 18 @rp
3 -2 @rl
1 -2 @rl
0 -14 @rl
-17 18 @rp
5 0 @rl
-5 -18 @rp
8 0 @rl
5 0 @rp
9 0 @rl
8 15 @rp
@s
1393 2565 @p
22 0 @rl
-22 -8 @rp
22 0 @rl
13 14 @rp
2 2 @rl
4 3 @rl
0 -26 @rl
-1 25 @rp
0 -25 @rl
-5 0 @rp
11 0 @rl
25 23 @rp
-1 -2 @rl
1 -1 @rl
1 1 @rl
0 2 @rl
-1 2 @rl
-2 1 @rl
-4 0 @rl
-4 -1 @rl
-2 -2 @rl
-2 -3 @rl
-1 -5 @rl
0 -8 @rl
1 -3 @rl
3 -3 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
2 3 @rl
2 3 @rl
0 2 @rl
-2 3 @rl
-2 3 @rl
-4 1 @rl
-1 0 @rl
-4 -1 @rl
-2 -3 @rl
-2 -3 @rl
8 17 @rp
-3 -1 @rl
-2 -2 @rl
-1 -3 @rl
-2 -5 @rl
0 -8 @rl
2 -3 @rl
2 -3 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
2 3 @rl
1 3 @rl
0 2 @rl
-1 3 @rl
-2 3 @rl
-3 1 @rl
23 10 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
64 -8 @rp
-3 -2 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -3 @rl
1 -3 @rl
@s
1541 2551 @p
4 -1 @rl
2 0 @rl
3 1 @rl
3 4 @rl
3 4 @rl
2 5 @rl
2 4 @rl
-12 0 @rp
-2 -2 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -3 @rl
1 -3 @rl
3 -1 @rl
3 18 @rp
3 0 @rl
2 -2 @rl
2 -2 @rl
2 -10 @rl
1 -3 @rl
2 -1 @rl
-9 18 @rp
1 -2 @rl
1 -2 @rl
3 -10 @rl
1 -3 @rl
3 -1 @rl
1 0 @rl
9 15 @rp
22 0 @rl
-22 -8 @rp
22 0 @rl
11 19 @rp
-2 -12 @rl
0 0 @rp
2 2 @rl
4 2 @rl
4 0 @rl
4 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-4 -1 @rl
-4 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
9 13 @rp
3 -2 @rl
2 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-2 -3 @rl
-3 -1 @rl
-8 26 @rp
13 0 @rl
-13 -1 @rp
7 0 @rl
6 1 @rl
-301 -61 @rp
5 0 @rl
5 5 @rl
0 5 @rp
0 -5 @rl
5 -5 @rl
5 0 @rp
-5 0 @rl
-5 -5 @rl
0 -5 @rp
0 5 @rl
-5 5 @rl
61 8 @rp
2 -4 @rl
0 7 @rl
-2 -3 @rl
-2 2 @rl
-4 1 @rl
-2 0 @rl
-4 -1 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -6 @rl
1 -4 @rl
1 -2 @rl
3 -3 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
2 3 @rl
-8 22 @rp
-3 -1 @rl
@s
1370 2525 @p
-2 -2 @rl
-2 -3 @rl
-1 -4 @rl
0 -6 @rl
1 -4 @rl
2 -2 @rl
2 -3 @rl
3 -1 @rl
8 10 @rp
0 -10 @rl
2 10 @rp
0 -10 @rl
-5 10 @rp
8 0 @rl
11 11 @rp
2 2 @rl
4 3 @rl
0 -26 @rl
-1 25 @rp
0 -25 @rl
-5 0 @rp
11 0 @rl
-425 -635 @rp
0 7 @rl
3 3 @rl
7 0 @rl
3 -3 @rl
0 -7 @rl
-3 -3 @rl
-7 0 @rl
-3 3 @rl
56 75 @rp
0 6 @rl
4 4 @rl
6 0 @rl
4 -4 @rl
0 -6 @rl
-4 -4 @rl
-6 0 @rl
-4 4 @rl
57 43 @rp
0 6 @rl
3 4 @rl
7 0 @rl
3 -4 @rl
0 -6 @rl
-3 -4 @rl
-7 0 @rl
-3 4 @rl
56 23 @rp
0 7 @rl
3 3 @rl
7 0 @rl
3 -3 @rl
0 -7 @rl
-3 -3 @rl
-7 0 @rl
-3 3 @rl
56 16 @rp
0 6 @rl
3 4 @rl
7 0 @rl
3 -4 @rl
0 -6 @rl
-3 -4 @rl
-7 0 @rl
-3 4 @rl
56 10 @rp
0 6 @rl
4 4 @rl
6 0 @rl
4 -4 @rl
0 -6 @rl
-4 -4 @rl
-6 0 @rl
-4 4 @rl
57 7 @rp
0 7 @rl
3 3 @rl
7 0 @rl
3 -3 @rl
0 -7 @rl
-3 -3 @rl
-7 0 @rl
-3 3 @rl
56 1 @rp
0 7 @rl
3 3 @rl
7 0 @rl
3 -3 @rl
0 -7 @rl
-3 -3 @rl
-7 0 @rl
-3 3 @rl
56 5 @rp
0 6 @rl
3 4 @rl
7 0 @rl
3 -4 @rl
0 -6 @rl
@s
1446 2045 @p
-3 -4 @rl
-7 0 @rl
-3 4 @rl
56 -2 @rp
0 7 @rl
4 3 @rl
6 0 @rl
4 -3 @rl
0 -7 @rl
-4 -3 @rl
-6 0 @rl
-4 3 @rl
63 43 @rp
0 -35 @rl
-6 14 @rp
0 7 @rl
3 3 @rl
7 0 @rl
3 -3 @rl
0 -7 @rl
-3 -3 @rl
-7 0 @rl
-3 3 @rl
62 61 @rp
0 -44 @rl
-6 19 @rp
0 6 @rl
3 4 @rl
7 0 @rl
3 -4 @rl
0 -6 @rl
-3 -4 @rl
-7 0 @rl
-3 4 @rl
63 21 @rp
0 -63 @rl
-7 28 @rp
0 7 @rl
3 3 @rl
7 0 @rl
3 -3 @rl
0 -7 @rl
-3 -3 @rl
-7 0 @rl
-3 3 @rl
63 42 @rp
0 -113 @rl
-7 53 @rp
0 7 @rl
4 3 @rl
6 0 @rl
4 -3 @rl
0 -7 @rl
-4 -3 @rl
-6 0 @rl
-4 3 @rl
63 20 @rp
0 -154 @rl
-6 74 @rp
0 7 @rl
3 3 @rl
7 0 @rl
3 -3 @rl
0 -7 @rl
-3 -3 @rl
-7 0 @rl
-3 3 @rl
-808 653 @rp
4 0 @rl
3 3 @rl
0 4 @rp
0 -4 @rl
3 -3 @rl
4 0 @rp
-4 0 @rl
-3 -3 @rl
0 -4 @rp
0 4 @rl
-3 3 @rl
53 -163 @rp
3 0 @rl
3 4 @rl
0 3 @rp
0 -3 @rl
4 -4 @rl
3 0 @rp
-3 0 @rl
-4 -3 @rl
0 -3 @rp
0 3 @rl
-3 3 @rl
53 -132 @rp
3 0 @rl
4 3 @rl
0 3 @rp
0 -3 @rl
3 -3 @rl
3 0 @rp
-3 0 @rl
-3 -4 @rl
@s
1083 2363 @p
0 -3 @rp
0 3 @rl
-4 4 @rl
53 -101 @rp
3 0 @rl
4 3 @rl
0 3 @rp
0 -3 @rl
3 -3 @rl
3 0 @rp
-3 0 @rl
-3 -4 @rl
0 -3 @rp
0 3 @rl
-4 4 @rl
53 -72 @rp
4 0 @rl
3 3 @rl
0 4 @rp
0 -4 @rl
3 -3 @rl
4 0 @rp
-4 0 @rl
-3 -3 @rl
0 -4 @rp
0 4 @rl
-3 3 @rl
53 -36 @rp
3 0 @rl
3 3 @rl
0 4 @rp
0 -4 @rl
4 -3 @rl
3 0 @rp
-3 0 @rl
-4 -3 @rl
0 -4 @rp
0 4 @rl
-3 3 @rl
53 -39 @rp
3 0 @rl
4 4 @rl
0 3 @rp
0 -3 @rl
3 -4 @rl
3 0 @rp
-3 0 @rl
-3 -3 @rl
0 -3 @rp
0 3 @rl
-4 3 @rl
53 -9 @rp
3 0 @rl
4 3 @rl
0 4 @rp
0 -4 @rl
3 -3 @rl
3 0 @rp
-3 0 @rl
-3 -3 @rl
0 -4 @rp
0 4 @rl
-4 3 @rl
53 -19 @rp
4 0 @rl
3 4 @rl
0 3 @rp
0 -3 @rl
3 -4 @rl
4 0 @rp
-4 0 @rl
-3 -3 @rl
0 -3 @rp
0 3 @rl
-3 3 @rl
59 -6 @rp
0 -32 @rl
-6 16 @rp
3 0 @rl
3 4 @rl
0 3 @rp
0 -3 @rl
4 -4 @rl
3 0 @rp
-3 0 @rl
-4 -3 @rl
0 -3 @rp
0 3 @rl
-3 3 @rl
60 28 @rp
0 -43 @rl
-7 21 @rp
3 0 @rl
4 4 @rl
0 3 @rp
0 -3 @rl
3 -4 @rl
3 0 @rp
-3 0 @rl
-3 -3 @rl
@s
1533 2072 @p
0 -3 @rp
0 3 @rl
-4 3 @rl
60 45 @rp
0 -64 @rl
-7 32 @rp
3 0 @rl
4 3 @rl
0 3 @rp
0 -3 @rl
3 -3 @rl
3 0 @rp
-3 0 @rl
-3 -4 @rl
0 -3 @rp
0 3 @rl
-4 4 @rl
60 52 @rp
0 -83 @rl
-7 42 @rp
4 0 @rl
3 3 @rl
0 4 @rp
0 -4 @rl
3 -3 @rl
4 0 @rp
-4 0 @rl
-3 -3 @rl
0 -4 @rp
0 4 @rl
-3 3 @rl
59 9 @rp
0 -125 @rl
-6 62 @rp
3 0 @rl
3 4 @rl
0 3 @rp
0 -3 @rl
4 -4 @rl
3 0 @rp
-3 0 @rl
-4 -3 @rl
0 -3 @rp
0 3 @rl
-3 3 @rl
60 80 @rp
0 -193 @rl
-7 96 @rp
3 0 @rl
4 3 @rl
0 4 @rp
0 -4 @rl
3 -3 @rl
3 0 @rp
-3 0 @rl
-3 -3 @rl
0 -4 @rp
0 4 @rl
-4 3 @rl
-439 437 @rp
20 0 @rl
-10 10 @rp
0 -20 @rl
56 18 @rp
2 -4 @rl
0 7 @rl
-2 -3 @rl
-2 2 @rl
-4 1 @rl
-2 0 @rl
-4 -1 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -6 @rl
1 -4 @rl
1 -2 @rl
3 -3 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
2 3 @rl
-8 22 @rp
-3 -1 @rl
-2 -2 @rl
-2 -3 @rl
-1 -4 @rl
0 -6 @rl
1 -4 @rl
2 -2 @rl
2 -3 @rl
3 -1 @rl
8 10 @rp
0 -10 @rl
2 10 @rp
0 -10 @rl
-5 10 @rp
8 0 @rl
8 11 @rp
1 -1 @rl
@s
1395 2470 @p
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-2 -1 @rl
-3 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
3 0 @rl
6 -3 @rl
4 0 @rl
2 1 @rl
1 2 @rl
-13 0 @rp
6 -4 @rl
5 0 @rl
1 1 @rl
1 3 @rl
0 2 @rl
-95 -51 @rp
5 5 @rl
0 10 @rl
-5 5 @rp
5 -5 @rl
10 0 @rl
5 5 @rp
-5 -5 @rl
0 -10 @rl
5 -5 @rp
-5 5 @rl
-10 0 @rl
61 13 @rp
2 -4 @rl
0 7 @rl
-2 -3 @rl
-2 2 @rl
-4 1 @rl
-2 0 @rl
-4 -1 @rl
-3 -2 @rl
-1 -3 @rl
-1 -4 @rl
0 -6 @rl
1 -4 @rl
1 -2 @rl
3 -3 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
2 3 @rl
-8 22 @rp
-3 -1 @rl
-2 -2 @rl
-2 -3 @rl
-1 -4 @rl
0 -6 @rl
1 -4 @rl
2 -2 @rl
2 -3 @rl
3 -1 @rl
8 10 @rp
0 -10 @rl
2 10 @rp
0 -10 @rl
-5 10 @rp
8 0 @rl
8 11 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-4 -1 @rl
@s
1404 2415 @p
-4 0 @rl
4 11 @rp
3 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-3 -1 @rl
0 0 @rp
3 -1 @rl
2 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
14 7 @rp
1 -3 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-3 -1 @rl
-437 176 @rp
14 0 @rl
-7 7 @rp
0 -14 @rl
50 -154 @rp
13 0 @rl
-7 7 @rp
0 -14 @rl
50 -112 @rp
13 0 @rl
-7 6 @rp
0 -13 @rl
50 -77 @rp
13 0 @rl
-6 7 @rp
0 -13 @rl
49 -49 @rp
14 0 @rl
-7 7 @rp
0 -13 @rl
50 -20 @rp
13 0 @rl
-7 7 @rp
0 -14 @rl
50 -21 @rp
13 0 @rl
-7 7 @rp
0 -13 @rl
50 -2 @rp
13 0 @rl
-6 7 @rp
0 -13 @rl
49 -7 @rp
14 0 @rl
-7 7 @rp
0 -14 @rl
50 -9 @rp
13 0 @rl
-7 7 @rp
0 -14 @rl
56 36 @rp
0 -38 @rl
-6 19 @rp
13 0 @rl
-7 7 @rp
0 -13 @rl
57 55 @rp
0 -56 @rl
-7 28 @rp
13 0 @rl
-6 7 @rp
0 -14 @rl
56 40 @rp
0 -70 @rl
-7 35 @rp
14 0 @rl
-7 7 @rp
0 -14 @rl
56 16 @rp
0 -108 @rl
-6 54 @rp
13 0 @rl
-7 6 @rp
0 -13 @rl
56 65 @rp
0 -173 @rl
-6 86 @rp
13 0 @rl
-7 7 @rp
0 -13 @rl
-790 486 @rp
@s
971 2501 @p
4 4 @rl
0 6 @rl
-4 4 @rp
4 -4 @rl
6 0 @rl
4 4 @rp
-4 -4 @rl
0 -6 @rl
4 -4 @rp
-4 4 @rl
-6 0 @rl
52 -157 @rp
4 3 @rl
0 7 @rl
-4 3 @rp
4 -3 @rl
6 0 @rl
4 3 @rp
-4 -3 @rl
0 -7 @rl
4 -3 @rp
-4 3 @rl
-6 0 @rl
53 -109 @rp
3 4 @rl
0 6 @rl
-3 4 @rp
3 -4 @rl
7 0 @rl
3 4 @rp
-3 -4 @rl
0 -6 @rl
3 -4 @rp
-3 4 @rl
-7 0 @rl
53 -73 @rp
3 3 @rl
0 7 @rl
-3 3 @rp
3 -3 @rl
7 0 @rl
3 3 @rp
-3 -3 @rl
0 -7 @rl
3 -3 @rp
-3 3 @rl
-7 0 @rl
53 -47 @rp
4 4 @rl
0 6 @rl
-4 4 @rp
4 -4 @rl
6 0 @rl
4 4 @rp
-4 -4 @rl
0 -6 @rl
4 -4 @rp
-4 4 @rl
-6 0 @rl
52 -24 @rp
4 4 @rl
0 6 @rl
-4 4 @rp
4 -4 @rl
6 0 @rl
4 4 @rp
-4 -4 @rl
0 -6 @rl
4 -4 @rp
-4 4 @rl
-6 0 @rl
53 -25 @rp
3 3 @rl
0 7 @rl
-3 3 @rp
3 -3 @rl
7 0 @rl
3 3 @rp
-3 -3 @rl
0 -7 @rl
3 -3 @rp
-3 3 @rl
-7 0 @rl
53 -10 @rp
3 3 @rl
0 7 @rl
-3 3 @rp
3 -3 @rl
7 0 @rl
3 3 @rp
-3 -3 @rl
0 -7 @rl
3 -3 @rp
-3 3 @rl
-7 0 @rl
53 -14 @rp
4 4 @rl
0 6 @rl
-4 4 @rp
4 -4 @rl
@s
1425 2080 @p
6 0 @rl
4 4 @rp
-4 -4 @rl
0 -6 @rl
4 -4 @rp
-4 4 @rl
-6 0 @rl
52 -16 @rp
4 3 @rl
0 7 @rl
-4 3 @rp
4 -3 @rl
6 0 @rl
4 3 @rp
-4 -3 @rl
0 -7 @rl
4 -3 @rp
-4 3 @rl
-6 0 @rl
59 34 @rp
0 -36 @rl
-6 11 @rp
3 3 @rl
0 7 @rl
-3 3 @rp
3 -3 @rl
7 0 @rl
3 3 @rp
-3 -3 @rl
0 -7 @rl
3 -3 @rp
-3 3 @rl
-7 0 @rl
60 55 @rp
0 -53 @rl
-7 20 @rp
3 4 @rl
0 6 @rl
-3 4 @rp
3 -4 @rl
7 0 @rl
3 4 @rp
-3 -4 @rl
0 -6 @rl
3 -4 @rp
-3 4 @rl
-7 0 @rl
60 27 @rp
0 -66 @rl
-7 26 @rp
4 4 @rl
0 6 @rl
-4 4 @rp
4 -4 @rl
6 0 @rl
4 4 @rp
-4 -4 @rl
0 -6 @rl
4 -4 @rp
-4 4 @rl
-6 0 @rl
59 13 @rp
0 -102 @rl
-7 45 @rp
4 3 @rl
0 7 @rl
-4 3 @rp
4 -3 @rl
6 0 @rl
4 3 @rp
-4 -3 @rl
0 -7 @rl
4 -3 @rp
-4 3 @rl
-6 0 @rl
59 51 @rp
0 -165 @rl
-6 76 @rp
3 3 @rl
0 7 @rl
-3 3 @rp
3 -3 @rl
7 0 @rl
3 3 @rp
-3 -3 @rl
0 -7 @rl
3 -3 @rp
-3 3 @rl
-7 0 @rl
-668 61 @rp
39 0 @rl
39 0 @rp
40 0 @rl
39 0 @rp
40 0 @rl
39 0 @rp
39 0 @rl
40 0 @rp
39 0 @rl
39 0 @rp
@s
1487 2075 @p
40 0 @rl
39 0 @rp
40 0 @rl
39 0 @rp
39 0 @rl
40 0 @rp
39 0 @rl
-669 -24 @rp
39 0 @rl
39 0 @rp
40 0 @rl
39 0 @rp
40 0 @rl
39 0 @rp
39 0 @rl
40 0 @rp
39 0 @rl
39 0 @rp
40 0 @rl
39 0 @rp
40 0 @rl
39 0 @rp
39 0 @rl
40 0 @rp
39 0 @rl
@s
@page
@UGSDone
%%Trailer
%%Pages: 1
%
%   an attempt at a setup file for UGS
%
%
/UGSDict 20 dict def    % working directory
/@UGS {
    UGSDict begin
    /state save def
    dotsize dup scale
    1 setlinecap
    1 setlinejoin
} def

UGSDict begin
    /Resolution 300. def
    /point      72.  def
    /dotsize point Resolution div def

/@UGSDone {
    state restore
    end
} def

/@page {showpage} def
/@lw   {setlinewidth} def
/@h    {0 0 moveto} def
/@p    {moveto}  def
/@rp   {rmoveto} def
/@rl   {rlineto} def
/@ts   {gsave newpath moveto} def
/@te   {show grestore} def
/@sf   {                         %   angle scale @sf  --     % sets font
5 mul 3 div dup matrix scale
exch matrix rotate
matrix concatmatrix
/Courier findfont exch makefont setfont
} def
/@s    {stroke} def

/@poly {                        %  xn yn ... x1 y1 n intens  @poly --
    gsave                                  % save graphics state
    5 div 1 exch sub setgray               % set gray level
    newpath                                % new path begins here
    3 1 roll moveto                        % moveto first point
    1 sub                                  % -1 point for list
    {lineto} repeat                        % do the rest
    closepath
    fill
    grestore
} def
end
%!PS-Adobe-1.0
%%Creator: UGS
%%CreationDate: 19-OCT-1992 18:04:13.46
%%For: ALEXANDROU
%%Pages: (atend)
%%EndComments
%%EndProlog
%%Page: 1 1
@UGS
2 @lw
0 0 @p
1311 1886 @rp
0 -26 @rl
1 26 @rp
0 -26 @rl
-5 26 @rp
9 0 @rl
-9 -26 @rp
19 0 @rl
0 7 @rl
-1 -7 @rl
6 18 @rp
5 0 @rl
8 -16 @rl
-9 16 @rp
9 -18 @rl
11 34 @rl
24 -16 @rp
-13 0 @rl
-3 -2 @rl
-3 -4 @rl
-1 -3 @rl
0 -4 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 4 @rl
0 3 @rl
-1 3 @rl
-2 1 @rl
-2 2 @rl
-3 0 @rp
-2 -2 @rl
-3 -4 @rl
-1 -3 @rl
0 -5 @rl
1 -3 @rl
5 -1 @rp
3 1 @rl
2 4 @rl
2 4 @rl
0 5 @rl
-2 2 @rl
0 0 @rp
8 0 @rl
-615 630 @rp
26 0 @rl
-26 1 @rp
26 0 @rl
-19 8 @rp
10 0 @rl
-17 -13 @rp
0 21 @rl
7 0 @rl
-7 -2 @rl
12 -14 @rp
0 8 @rl
14 -13 @rp
0 9 @rl
-4 19 @rp
1 1 @rl
1 -1 @rl
-1 -1 @rl
-1 0 @rl
-2 1 @rl
-1 1 @rl
0 2 @rl
0 4 @rl
0 2 @rl
1 1 @rl
2 1 @rl
2 0 @rl
1 -1 @rl
2 -2 @rl
2 -5 @rl
0 -1 @rl
2 -2 @rl
3 -1 @rl
2 0 @rl
-17 8 @rp
0 1 @rl
1 1 @rl
2 1 @rl
2 0 @rl
1 -1 @rl
2 -2 @rl
2 -4 @rl
5 -4 @rp
0 1 @rl
0 2 @rl
1 4 @rl
0 2 @rl
-1 2 @rl
0 1 @rl
0 -9 @rp
2 4 @rl
0 3 @rl
-1 1 @rl
@s
799 2540 @p
-1 1 @rl
-2 0 @rl
-6 13 @rp
-2 1 @rl
4 0 @rl
-2 -1 @rl
-1 -1 @rl
-1 -1 @rl
0 -4 @rl
1 -1 @rl
1 -1 @rl
2 0 @rl
1 1 @rl
0 1 @rl
2 5 @rl
1 1 @rl
1 1 @rl
-6 -9 @rp
1 1 @rl
1 1 @rl
1 5 @rl
1 1 @rl
1 1 @rl
2 0 @rl
1 -1 @rl
1 -1 @rl
0 -4 @rl
-1 -1 @rl
-1 -1 @rl
-1 -1 @rl
3 0 @rl
-2 1 @rl
-26 36 @rp
0 -12 @rl
2 -4 @rl
4 -3 @rl
3 -1 @rl
4 0 @rl
3 1 @rl
1 2 @rl
1 2 @rl
0 3 @rl
-1 3 @rl
-4 3 @rl
-4 1 @rl
-3 0 @rl
-3 -1 @rl
-1 -1 @rl
-2 -3 @rl
0 -2 @rp
2 -3 @rl
4 -2 @rl
3 -2 @rl
5 0 @rl
3 2 @rl
1 5 @rp
-1 2 @rl
-4 3 @rl
-4 1 @rl
-5 0 @rl
-2 -1 @rl
0 0 @rp
0 7 @rl
-12 8 @rp
0 15 @rl
-6 6 @rp
1 1 @rl
0 -1 @rl
0 0 @rl
-1 0 @rl
-2 0 @rl
-1 1 @rl
-1 3 @rl
0 3 @rl
1 3 @rl
2 0 @rl
2 0 @rl
2 0 @rl
1 -3 @rl
0 -2 @rl
-8 2 @rp
1 2 @rl
2 1 @rl
2 0 @rl
2 -1 @rl
1 -2 @rl
0 0 @rp
1 2 @rl
1 1 @rl
2 1 @rl
3 0 @rl
1 -1 @rl
1 0 @rl
1 -3 @rl
0 -3 @rl
-1 -3 @rl
-1 -1 @rl
-1 0 @rl
-1 0 @rl
-1 0 @rl
@s
765 2612 @p
1 1 @rl
1 -1 @rl
-5 10 @rp
2 0 @rl
3 0 @rl
1 0 @rl
1 -1 @rl
1 -2 @rl
-21 24 @rp
27 -16 @rl
-22 27 @rp
16 0 @rl
-18 1 @rp
18 0 @rl
-18 0 @rp
13 -9 @rl
0 13 @rl
5 -7 @rp
0 6 @rl
745 -593 @rp
10 -10 @rl
10 10 @rl
-10 10 @rl
-10 -10 @rl
61 11 @rp
-3 -1 @rl
-3 -2 @rl
-2 -5 @rl
-2 -4 @rl
-1 -5 @rl
-1 -8 @rl
-1 -10 @rl
13 35 @rp
-2 -1 @rl
-3 -2 @rl
-2 -5 @rl
-1 -4 @rl
-2 -5 @rl
-1 -8 @rl
-1 -10 @rl
12 35 @rp
3 0 @rl
2 -1 @rl
2 -1 @rl
0 -4 @rl
-2 -2 @rl
-1 -2 @rl
-4 -1 @rl
-5 0 @rl
8 11 @rp
2 -2 @rl
0 -4 @rl
-1 -2 @rl
-1 -2 @rl
-3 -1 @rl
-5 0 @rp
5 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-3 0 @rl
-2 1 @rl
-1 1 @rl
-2 4 @rl
5 9 @rp
4 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-2 -1 @rl
-2 -1 @rl
17 15 @rp
23 0 @rl
-23 -8 @rp
23 0 @rl
11 19 @rp
-2 -12 @rl
0 0 @rp
2 2 @rl
4 2 @rl
4 0 @rl
4 -2 @rl
2 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-2 -3 @rl
-4 -1 @rl
-4 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
@s
1624 2055 @p
9 13 @rp
2 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-2 -1 @rl
-8 26 @rp
13 0 @rl
-13 -1 @rp
7 0 @rl
6 1 @rl
12 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
10 24 @rp
0 -7 @rl
0 2 @rp
2 3 @rl
2 2 @rl
3 0 @rl
6 -3 @rl
3 0 @rl
1 1 @rl
1 2 @rl
-16 -2 @rp
2 1 @rl
3 0 @rl
6 -2 @rl
5 3 @rp
0 -3 @rl
-1 -4 @rl
-5 -7 @rl
-1 -2 @rl
-2 -4 @rl
0 -6 @rl
8 19 @rp
-6 -7 @rl
-2 -2 @rl
-1 -4 @rl
0 -6 @rl
29 24 @rp
0 -24 @rl
1 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
20 0 @rl
-11 -7 @rp
9 0 @rl
-777 765 @rp
0 -850 @rl
0 0 @rp
850 0 @rl
0 0 @rp
0 850 @rl
0 0 @rp
-850 0 @rl
255 -178 @rp
0 -196 @rl
-7 98 @rp
7 -7 @rl
7 7 @rl
-7 6 @rl
-7 -6 @rl
135 138 @rp
0 -170 @rl
-7 85 @rp
7 -7 @rl
6 7 @rl
-6 7 @rl
-7 -7 @rl
134 181 @rp
0 -60 @rl
-7 30 @rp
7 -7 @rl
7 7 @rl
-7 6 @rl
-7 -6 @rl
135 -34 @rp
0 -128 @rl
-7 64 @rp
7 -7 @rl
6 7 @rl
-6 7 @rl
-7 -7 @rl
134 64 @rp
0 -136 @rl
-7 68 @rp
7 -7 @rl
7 7 @rl
-7 6 @rl
-7 -6 @rl
-758 -676 @rp
0 29 @rl
34 -29 @rp
0 10 @rl
@s
959 1975 @p
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 29 @rl
34 -29 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 29 @rl
34 -29 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 29 @rl
34 -29 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 29 @rl
34 -29 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 29 @rl
-854 -54 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
163 -5 @rp
3 2 @rl
4 3 @rl
0 -26 @rl
-2 25 @rp
0 -25 @rl
-5 0 @rp
12 0 @rl
156 21 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
@s
1256 1939 @p
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
2 0 @rl
7 -3 @rl
4 0 @rl
2 1 @rl
1 2 @rl
-14 0 @rp
7 -4 @rl
5 0 @rl
1 1 @rl
1 3 @rl
0 2 @rl
154 15 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-4 -1 @rl
-4 0 @rl
4 11 @rp
3 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-3 -1 @rl
0 0 @rp
3 -1 @rl
2 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
14 7 @rp
1 -3 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-3 -1 @rl
170 24 @rp
0 -24 @rl
1 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
21 0 @rl
-12 -7 @rp
9 0 @rl
156 26 @rp
-2 -12 @rl
0 0 @rp
2 2 @rl
4 2 @rl
4 0 @rl
4 -2 @rl
2 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-2 -3 @rl
-4 -1 @rl
-4 0 @rl
@s
1770 1914 @p
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
9 13 @rp
2 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-2 -1 @rl
-8 26 @rp
13 0 @rl
-13 -1 @rp
6 0 @rl
7 1 @rl
-854 846 @rp
0 29 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -29 @rp
0 29 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -29 @rp
0 29 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -29 @rp
0 29 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -29 @rp
0 29 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -10 @rp
0 10 @rl
34 -29 @rp
0 29 @rl
-850 -850 @rp
30 0 @rl
-30 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
30 0 @rl
-30 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
30 0 @rl
-30 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
@s
935 2518 @p
-10 42 @rp
10 0 @rl
-10 43 @rp
30 0 @rl
-30 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
30 0 @rl
-121 -844 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
2 0 @rl
7 -3 @rl
4 0 @rl
2 1 @rl
1 2 @rl
-14 0 @rp
7 -4 @rl
5 0 @rl
1 1 @rl
1 3 @rl
0 2 @rl
10 -4 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
-46 208 @rp
1 -1 @rl
-1 -2 @rl
@s
834 2181 @p
-1 2 @rl
0 1 @rl
1 2 @rl
1 2 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
1 -2 @rl
0 -3 @rl
-1 -2 @rl
-4 -3 @rl
-6 -2 @rl
-3 -2 @rl
-2 -2 @rl
-1 -4 @rl
0 -4 @rl
11 27 @rp
3 -1 @rl
1 -2 @rl
1 -2 @rl
0 -3 @rl
-1 -2 @rl
-4 -3 @rl
-5 -2 @rl
-6 -9 @rp
1 1 @rl
2 0 @rl
7 -2 @rl
4 0 @rl
2 1 @rl
1 1 @rl
-14 0 @rp
7 -4 @rl
5 0 @rl
1 2 @rl
1 2 @rl
0 3 @rl
10 -4 @rp
-1 -1 @rl
1 -2 @rl
2 2 @rl
-2 1 @rl
13 24 @rp
-3 -13 @rl
0 0 @rp
3 3 @rl
4 1 @rl
3 0 @rl
4 -1 @rl
3 -3 @rl
1 -4 @rl
0 -2 @rl
-1 -4 @rl
-3 -2 @rl
-4 -2 @rl
-3 0 @rl
-4 2 @rl
-1 1 @rl
-2 2 @rl
0 2 @rl
2 1 @rl
1 -1 @rl
-1 -2 @rl
8 13 @rp
3 -1 @rl
2 -3 @rl
2 -4 @rl
0 -2 @rl
-2 -4 @rl
-2 -2 @rl
-3 -2 @rl
-7 27 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-51 207 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-4 -1 @rl
-4 0 @rl
4 11 @rp
3 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-3 -1 @rl
0 0 @rp
3 -1 @rl
@s
847 2389 @p
2 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
14 7 @rp
1 -3 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-3 -1 @rl
16 2 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
-46 208 @rp
1 -1 @rl
-1 -2 @rl
-1 2 @rl
0 1 @rl
1 2 @rl
1 2 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -3 @rl
0 -4 @rl
-1 -2 @rl
-4 -1 @rl
-4 0 @rl
4 11 @rp
3 -1 @rl
1 -3 @rl
0 -4 @rl
-1 -2 @rl
-3 -1 @rl
0 0 @rp
3 -2 @rl
2 -2 @rl
1 -3 @rl
0 -4 @rl
-1 -2 @rl
-1 -1 @rl
-4 -2 @rl
-5 0 @rl
-4 2 @rl
-1 1 @rl
-1 2 @rl
0 2 @rl
1 1 @rl
1 -1 @rl
-1 -2 @rl
14 8 @rp
@s
848 2600 @p
1 -4 @rl
0 -4 @rl
-1 -2 @rl
-1 -1 @rl
-3 -2 @rl
16 3 @rp
-1 -1 @rl
1 -2 @rl
2 2 @rl
-2 1 @rl
13 24 @rp
-3 -13 @rl
0 0 @rp
3 3 @rl
4 1 @rl
3 0 @rl
4 -1 @rl
3 -3 @rl
1 -4 @rl
0 -2 @rl
-1 -4 @rl
-3 -2 @rl
-4 -2 @rl
-3 0 @rl
-4 2 @rl
-1 1 @rl
-2 2 @rl
0 2 @rl
2 1 @rl
1 -1 @rl
-1 -2 @rl
8 13 @rp
3 -1 @rl
2 -3 @rl
2 -4 @rl
0 -2 @rl
-2 -4 @rl
-2 -2 @rl
-3 -2 @rl
-7 27 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-41 210 @rp
0 -24 @rl
1 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
21 0 @rl
-12 -7 @rp
9 0 @rl
11 2 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
866 -861 @rp
29 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
@s
1765 2050 @p
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-29 43 @rp
29 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-29 42 @rp
29 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-29 43 @rp
29 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-10 42 @rp
10 0 @rl
-10 43 @rp
10 0 @rl
-29 42 @rp
29 0 @rl
-260 -710 @rp
20 0 @rl
0 20 @rl
-20 0 @rl
0 -20 @rl
61 21 @rp
-3 -1 @rl
-3 -2 @rl
-2 -5 @rl
-2 -4 @rl
-1 -5 @rl
-1 -8 @rl
-1 -10 @rl
13 35 @rp
-2 -1 @rl
-3 -2 @rl
-2 -5 @rl
-1 -4 @rl
-2 -5 @rl
-1 -8 @rl
-1 -10 @rl
12 35 @rp
3 0 @rl
2 -1 @rl
2 -1 @rl
0 -4 @rl
-2 -2 @rl
-1 -2 @rl
-4 -1 @rl
-5 0 @rl
8 11 @rp
2 -2 @rl
0 -4 @rl
-1 -2 @rl
-1 -2 @rl
-3 -1 @rl
-5 0 @rp
5 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-3 0 @rl
-2 1 @rl
-1 1 @rl
-2 4 @rl
5 9 @rp
4 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-2 -1 @rl
-2 -1 @rl
17 15 @rp
23 0 @rl
-23 -8 @rp
23 0 @rl
24 16 @rp
-1 -2 @rl
1 -1 @rl
@s
1638 2120 @p
1 1 @rl
0 2 @rl
-1 2 @rl
-3 1 @rl
-3 0 @rl
-4 -1 @rl
-3 -2 @rl
-1 -3 @rl
-1 -5 @rl
0 -8 @rl
1 -3 @rl
3 -3 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 3 @rl
1 3 @rl
0 2 @rl
-1 3 @rl
-2 3 @rl
-4 1 @rl
-1 0 @rl
-4 -1 @rl
-3 -3 @rl
-1 -3 @rl
8 17 @rp
-3 -1 @rl
-2 -2 @rl
-2 -3 @rl
-1 -5 @rl
0 -8 @rl
1 -3 @rl
3 -3 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
3 3 @rl
1 3 @rl
0 2 @rl
-1 3 @rl
-3 3 @rl
-2 1 @rl
17 -14 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
3 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-3 1 @rl
-3 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
3 0 @rp
2 1 @rl
1 1 @rl
2 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 3 @rl
-1 1 @rl
-2 1 @rl
22 0 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
3 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-3 1 @rl
@s
1696 2126 @p
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
1 1 @rl
2 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 3 @rl
-1 1 @rl
-2 1 @rl
-543 349 @rp
0 -212 @rl
-6 99 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
83 351 @rp
0 -246 @rl
-7 116 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
159 156 @rp
0 -111 @rl
-7 49 @rp
14 0 @rl
0 13 @rl
-14 0 @rl
0 -13 @rl
235 -15 @rp
0 -144 @rl
-6 65 @rp
13 0 @rl
0 13 @rl
-13 0 @rl
0 -13 @rl
-89 -423 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
61 16 @rp
-3 -1 @rl
-3 -2 @rl
-2 -5 @rl
-2 -4 @rl
-1 -5 @rl
-1 -8 @rl
-1 -10 @rl
13 35 @rp
-2 -1 @rl
-3 -2 @rl
-2 -5 @rl
-1 -4 @rl
-2 -5 @rl
-1 -8 @rl
-1 -10 @rl
12 35 @rp
3 0 @rl
2 -1 @rl
2 -1 @rl
0 -4 @rl
-2 -2 @rl
-1 -2 @rl
-4 -1 @rl
-5 0 @rl
8 11 @rp
2 -2 @rl
0 -4 @rl
-1 -2 @rl
-1 -2 @rl
-3 -1 @rl
-5 0 @rp
5 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-3 0 @rl
-2 1 @rl
-1 1 @rl
@s
1568 2152 @p
-2 4 @rl
5 9 @rp
4 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-2 -1 @rl
-2 -1 @rl
17 15 @rp
23 0 @rl
-23 -8 @rp
23 0 @rl
24 16 @rp
-1 -2 @rl
1 -1 @rl
1 1 @rl
0 2 @rl
-1 2 @rl
-3 1 @rl
-3 0 @rl
-4 -1 @rl
-3 -2 @rl
-1 -3 @rl
-1 -5 @rl
0 -8 @rl
1 -3 @rl
3 -3 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 3 @rl
1 3 @rl
0 2 @rl
-1 3 @rl
-2 3 @rl
-4 1 @rl
-1 0 @rl
-4 -1 @rl
-3 -3 @rl
-1 -3 @rl
8 17 @rp
-3 -1 @rl
-2 -2 @rl
-2 -3 @rl
-1 -5 @rl
0 -8 @rl
1 -3 @rl
3 -3 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
3 3 @rl
1 3 @rl
0 2 @rl
-1 3 @rl
-3 3 @rl
-2 1 @rl
17 -14 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
12 19 @rp
1 -1 @rl
-1 -1 @rl
-2 1 @rl
0 1 @rl
2 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-2 -3 @rl
0 -4 @rl
12 26 @rp
2 -1 @rl
2 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-7 -9 @rp
2 2 @rl
2 0 @rl
7 -3 @rl
3 0 @rl
3 1 @rl
1 2 @rl
-14 0 @rp
7 -4 @rl
@s
1671 2150 @p
5 0 @rl
1 1 @rl
1 3 @rl
0 2 @rl
23 17 @rp
-2 -2 @rl
2 -1 @rl
1 1 @rl
0 2 @rl
-1 2 @rl
-3 1 @rl
-4 0 @rl
-3 -1 @rl
-3 -2 @rl
-1 -3 @rl
-1 -5 @rl
0 -8 @rl
1 -3 @rl
2 -3 @rl
4 -1 @rl
3 0 @rl
3 1 @rl
3 3 @rl
1 3 @rl
0 2 @rl
-1 3 @rl
-3 3 @rl
-3 1 @rl
-2 0 @rl
-3 -1 @rl
-3 -3 @rl
-1 -3 @rl
7 17 @rp
-2 -1 @rl
-3 -2 @rl
-1 -3 @rl
-1 -5 @rl
0 -8 @rl
1 -3 @rl
3 -3 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
3 3 @rl
1 3 @rl
0 2 @rl
-1 3 @rl
-3 3 @rl
-2 1 @rl
-463 394 @rp
0 -204 @rl
-7 99 @rp
0 6 @rl
4 4 @rl
6 0 @rl
4 -4 @rl
0 -6 @rl
-4 -4 @rl
-6 0 @rl
-4 4 @rl
161 135 @rp
0 -145 @rl
-7 69 @rp
0 7 @rl
4 3 @rl
6 0 @rl
4 -3 @rl
0 -7 @rl
-4 -3 @rl
-6 0 @rl
-4 3 @rl
-200 -43 @rp
4 7 @rl
4 6 @rl
5 7 @rl
4 6 @rl
4 6 @rl
1 1 @rl
24 30 @rp
1 1 @rl
4 5 @rl
4 4 @rl
4 4 @rl
5 4 @rl
4 4 @rl
4 4 @rl
2 2 @rl
32 24 @rp
0 0 @rl
4 3 @rl
5 3 @rl
4 2 @rl
4 3 @rl
4 2 @rl
5 2 @rl
4 2 @rl
4 2 @rl
36 15 @rp
2 1 @rl
5 2 @rl
@s
1363 2623 @p
4 1 @rl
4 1 @rl
4 2 @rl
5 1 @rl
4 1 @rl
4 1 @rl
4 1 @rl
2 1 @rl
38 8 @rp
3 0 @rl
4 1 @rl
4 1 @rl
5 1 @rl
4 0 @rl
4 1 @rl
4 0 @rl
5 1 @rl
4 1 @rl
2 0 @rl
39 4 @rp
1 0 @rl
5 1 @rl
4 0 @rl
4 0 @rl
4 1 @rl
5 0 @rl
4 0 @rl
4 1 @rl
4 0 @rl
5 0 @rl
39 2 @rp
3 0 @rl
4 1 @rl
5 0 @rl
4 0 @rl
4 0 @rl
4 0 @rl
5 0 @rl
4 1 @rl
4 0 @rl
2 0 @rl
40 1 @rp
1 0 @rl
4 0 @rl
4 0 @rl
5 0 @rl
4 0 @rl
4 0 @rl
4 0 @rl
4 0 @rl
5 1 @rl
4 0 @rl
0 0 @rl
39 0 @rp
4 0 @rl
4 0 @rl
4 0 @rl
4 0 @rl
5 0 @rl
4 0 @rl
4 0 @rl
@s
@page
@UGSDone
%%Trailer
%%Pages: 1
%
%   an attempt at a setup file for UGS
%
%
/UGSDict 20 dict def    % working directory
/@UGS {
    UGSDict begin
    /state save def
    dotsize dup scale
    1 setlinecap
    1 setlinejoin
} def

UGSDict begin
    /Resolution 300. def
    /point      72.  def
    /dotsize point Resolution div def

/@UGSDone {
    state restore
    end
} def

/@page {showpage} def
/@lw   {setlinewidth} def
/@h    {0 0 moveto} def
/@p    {moveto}  def
/@rp   {rmoveto} def
/@rl   {rlineto} def
/@ts   {gsave newpath moveto} def
/@te   {show grestore} def
/@sf   {                         %   angle scale @sf  --     % sets font
5 mul 3 div dup matrix scale
exch matrix rotate
matrix concatmatrix
/Courier findfont exch makefont setfont
} def
/@s    {stroke} def

/@poly {                        %  xn yn ... x1 y1 n intens  @poly --
    gsave                                  % save graphics state
    5 div 1 exch sub setgray               % set gray level
    newpath                                % new path begins here
    3 1 roll moveto                        % moveto first point
    1 sub                                  % -1 point for list
    {lineto} repeat                        % do the rest
    closepath
    fill
    grestore
} def
end
%!PS-Adobe-1.0
%%Creator: UGS
%%CreationDate: 20-OCT-1992 12:02:28.84
%%For: ALEXANDROU
%%Pages: (atend)
%%EndComments
%%EndProlog
%%Page: 1 1
@UGS
2 @lw
0 0 @p
606 2650 @rp
0 -552 @rl
0 0 @rp
525 0 @rl
0 0 @rp
0 552 @rl
0 0 @rp
-525 0 @rl
9 -552 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 36 @rl
17 -36 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 36 @rl
18 -36 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 36 @rl
17 -36 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 36 @rl
18 -36 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 36 @rl
17 -36 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 36 @rl
18 -36 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
-476 -37 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
2 3 @rl
1 6 @rl
@s
655 2058 @p
0 4 @rl
-1 6 @rl
-2 3 @rl
-1 1 @rl
-3 1 @rl
58 0 @rp
-3 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-1 -1 @rl
-2 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -3 @rl
1 -1 @rl
2 -1 @rl
3 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-2 -1 @rl
2 -1 @rl
1 1 @rl
-1 1 @rl
13 19 @rp
3 2 @rl
4 3 @rl
0 -26 @rl
-2 25 @rp
0 -25 @rl
-5 0 @rp
12 0 @rl
42 26 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
2 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-1 -1 @rl
1 -1 @rl
1 1 @rl
-1 1 @rl
11 19 @rp
2 -1 @rl
-2 -1 @rl
@s
825 2066 @p
-1 1 @rl
0 1 @rl
1 3 @rl
2 1 @rl
3 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
2 -3 @rl
0 -2 @rl
-2 -3 @rl
-3 -2 @rl
-7 -3 @rl
-2 -1 @rl
-3 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
3 0 @rl
6 -3 @rl
4 0 @rl
2 1 @rl
2 2 @rl
-14 0 @rp
6 -4 @rl
5 0 @rl
1 1 @rl
2 3 @rl
0 2 @rl
39 20 @rp
-3 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-1 -1 @rl
-2 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -3 @rl
1 -1 @rl
2 -1 @rl
3 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-2 -1 @rl
2 -1 @rl
1 1 @rl
-1 1 @rl
11 19 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-4 -1 @rl
-4 0 @rl
4 11 @rp
2 -1 @rl
2 -2 @rl
0 -4 @rl
-2 -3 @rl
@s
925 2063 @p
-2 -1 @rl
0 0 @rp
2 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
14 7 @rp
1 -3 @rl
0 -4 @rl
-1 -3 @rl
-2 -1 @rl
-2 -1 @rl
46 26 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
2 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-1 -1 @rl
1 -1 @rl
1 1 @rl
-1 1 @rl
21 22 @rp
0 -24 @rl
2 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
20 0 @rl
-11 -7 @rp
8 0 @rl
41 26 @rp
-3 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-1 -1 @rl
-2 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -3 @rl
1 -1 @rl
@s
1054 2048 @p
2 -1 @rl
3 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-2 -1 @rl
2 -1 @rl
1 1 @rl
-1 1 @rl
12 24 @rp
-2 -12 @rl
0 0 @rp
2 2 @rl
4 2 @rl
4 0 @rl
3 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-3 -1 @rl
-4 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
9 13 @rp
2 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-2 -1 @rl
-8 26 @rp
13 0 @rl
-13 -1 @rp
6 0 @rl
7 1 @rl
-487 565 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -36 @rp
0 36 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -36 @rp
0 36 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -36 @rp
0 36 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -36 @rp
0 36 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -36 @rp
0 36 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
@s
1035 2650 @p
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -36 @rp
0 36 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
-516 -552 @rp
36 0 @rl
-36 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
36 0 @rl
-36 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
36 0 @rl
-36 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
36 0 @rl
-36 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
36 0 @rl
-127 -546 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
2 0 @rl
7 -3 @rl
4 0 @rl
2 1 @rl
1 2 @rl
-14 0 @rp
7 -4 @rl
5 0 @rl
1 1 @rl
1 3 @rl
0 2 @rl
10 -4 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
@s
555 2108 @p
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
-46 133 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
2 0 @rl
7 -3 @rl
4 0 @rl
2 1 @rl
1 2 @rl
-14 0 @rp
7 -4 @rl
5 0 @rl
1 1 @rl
1 3 @rl
0 2 @rl
10 -4 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
13 24 @rp
-3 -12 @rl
0 0 @rp
3 2 @rl
4 2 @rl
3 0 @rl
4 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-4 -1 @rl
-3 0 @rl
-4 1 @rl
-1 1 @rl
-2 3 @rl
0 1 @rl
2 1 @rl
@s
553 2228 @p
1 -1 @rl
-1 -1 @rl
8 13 @rp
3 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-3 -1 @rl
-7 26 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-51 133 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-4 -1 @rl
-4 0 @rl
4 11 @rp
3 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-3 -1 @rl
0 0 @rp
3 -1 @rl
2 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
14 7 @rp
1 -3 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-3 -1 @rl
16 2 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
@s
561 2385 @p
-46 133 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-4 -1 @rl
-4 0 @rl
4 11 @rp
3 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-3 -1 @rl
0 0 @rp
3 -1 @rl
2 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
14 7 @rp
1 -3 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-3 -1 @rl
16 2 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
13 24 @rp
-3 -12 @rl
0 0 @rp
3 2 @rl
4 2 @rl
3 0 @rl
4 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-4 -1 @rl
-3 0 @rl
-4 1 @rl
-1 1 @rl
-2 3 @rl
0 1 @rl
2 1 @rl
1 -1 @rl
-1 -1 @rl
8 13 @rp
3 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-3 -1 @rl
-7 26 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-41 136 @rp
0 -24 @rl
1 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
21 0 @rl
-12 -7 @rp
9 0 @rl
11 2 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
@s
551 2650 @p
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
534 -563 @rp
36 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-36 28 @rp
36 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-36 28 @rp
36 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-36 28 @rp
36 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-36 28 @rp
36 0 @rl
-737 -516 @rp
26 0 @rl
-26 1 @rp
26 0 @rl
-19 8 @rp
10 0 @rl
-17 -13 @rp
0 21 @rl
7 0 @rl
-7 -2 @rl
12 -14 @rp
0 8 @rl
14 -13 @rp
0 9 @rl
-2 20 @rp
10 0 @rl
1 1 @rl
1 2 @rl
0 2 @rl
-1 2 @rl
-1 2 @rl
-10 -8 @rp
10 0 @rl
1 1 @rl
1 1 @rl
@s
430 2162 @p
-12 6 @rp
12 0 @rl
-12 1 @rp
12 0 @rl
-12 -13 @rp
0 4 @rl
0 6 @rp
0 3 @rl
12 -1 @rp
0 3 @rl
-28 28 @rp
0 -13 @rl
2 -4 @rl
4 -2 @rl
3 -1 @rl
4 0 @rl
3 1 @rl
1 1 @rl
1 3 @rl
0 2 @rl
-1 4 @rl
-4 2 @rl
-4 2 @rl
-3 0 @rl
-3 -2 @rl
-1 -1 @rl
-2 -2 @rl
0 -3 @rp
2 -2 @rl
4 -3 @rl
3 -1 @rl
5 0 @rl
3 1 @rl
1 5 @rp
-1 3 @rl
-4 2 @rl
-4 1 @rl
-5 0 @rl
-2 -1 @rl
0 0 @rp
0 8 @rl
-12 7 @rp
0 15 @rl
-6 7 @rp
1 1 @rl
0 -1 @rl
0 -1 @rl
-1 0 @rl
-2 1 @rl
-1 1 @rl
-1 2 @rl
0 4 @rl
1 2 @rl
2 1 @rl
2 0 @rl
2 -1 @rl
1 -2 @rl
0 -3 @rl
-8 3 @rp
1 1 @rl
2 1 @rl
2 0 @rl
2 -1 @rl
1 -1 @rl
0 0 @rp
1 1 @rl
1 2 @rl
2 1 @rl
3 0 @rl
1 -1 @rl
1 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -2 @rl
-1 -1 @rl
-1 -1 @rl
-1 0 @rl
-1 1 @rl
1 1 @rl
1 -1 @rl
-5 9 @rp
2 1 @rl
3 0 @rl
1 -1 @rl
1 -1 @rl
1 -1 @rl
-21 23 @rp
27 -15 @rl
-22 27 @rp
16 0 @rl
-18 1 @rp
18 0 @rl
-18 0 @rp
13 -10 @rl
0 14 @rl
5 -8 @rp
0 6 @rl
349 -69 @rp
-3 -2 @rl
-2 -4 @rl
@s
744 2198 @p
-3 -5 @rl
-1 -6 @rl
0 -5 @rl
1 -7 @rl
3 -5 @rl
2 -3 @rl
3 -3 @rl
-3 38 @rp
-2 -5 @rl
-2 -4 @rl
-1 -6 @rl
0 -5 @rl
1 -7 @rl
2 -3 @rl
2 -5 @rl
13 21 @rp
0 -1 @rl
-1 0 @rl
0 1 @rl
1 1 @rl
2 2 @rl
5 0 @rl
3 -2 @rl
1 -1 @rl
1 -3 @rl
0 -8 @rl
2 -3 @rl
1 -1 @rl
-4 15 @rp
0 -11 @rl
1 -3 @rl
3 -1 @rl
1 0 @rl
-5 12 @rp
-1 -1 @rl
-8 -1 @rl
-3 -1 @rl
-2 -3 @rl
0 -2 @rl
2 -3 @rl
3 -1 @rl
4 0 @rl
3 1 @rl
2 3 @rl
-9 6 @rp
-2 -1 @rl
-1 -3 @rl
0 -2 @rl
1 -3 @rl
2 -1 @rl
20 31 @rp
3 -2 @rl
2 -4 @rl
3 -5 @rl
1 -6 @rl
0 -5 @rl
-1 -7 @rl
-3 -5 @rl
-2 -3 @rl
-3 -3 @rl
3 38 @rp
2 -5 @rl
2 -4 @rl
1 -6 @rl
0 -5 @rl
-1 -7 @rl
-2 -3 @rl
-2 -5 @rl
46 -159 @rp
0 -1 @rl
-2 0 @rl
0 1 @rl
2 1 @rl
2 2 @rl
5 0 @rl
3 -2 @rl
1 -1 @rl
1 -3 @rl
0 -8 @rl
2 -3 @rl
1 -1 @rl
-4 15 @rp
0 -11 @rl
1 -3 @rl
3 -1 @rl
1 0 @rl
-5 12 @rp
-1 -1 @rl
-8 -1 @rl
-4 -1 @rl
-1 -3 @rl
0 -2 @rl
1 -3 @rl
4 -1 @rl
4 0 @rl
3 1 @rl
2 3 @rl
-9 6 @rp
-2 -1 @rl
-2 -3 @rl
@s
828 1999 @p
0 -2 @rl
2 -3 @rl
2 -1 @rl
20 18 @rp
5 0 @rl
8 -16 @rl
-9 16 @rp
9 -18 @rl
11 34 @rl
24 -16 @rp
-13 0 @rl
-3 -2 @rl
-3 -4 @rl
-1 -3 @rl
0 -4 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 4 @rl
0 3 @rl
-1 3 @rl
-2 1 @rl
-2 2 @rl
-3 0 @rp
-2 -2 @rl
-3 -4 @rl
-1 -3 @rl
0 -5 @rl
1 -3 @rl
5 -1 @rp
3 1 @rl
2 4 @rl
2 4 @rl
0 5 @rl
-2 2 @rl
0 0 @rp
8 0 @rl
78 495 @rp
0 -72 @rl
-10 31 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
-122 -28 @rp
0 -78 @rl
-10 34 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
-54 38 @rp
0 -105 @rl
-10 48 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
-114 8 @rp
-16 0 @rl
8 0 @rp
0 -149 @rl
8 0 @rp
-16 0 @rl
7 75 @rp
1 -1 @rl
0 1 @rl
0 0 @rl
-1 0 @rl
1 -1 @rp
35 17 @rl
35 18 @rp
36 17 @rl
35 18 @rp
35 17 @rl
36 17 @rp
35 18 @rl
35 17 @rp
36 17 @rl
35 18 @rp
35 17 @rl
36 18 @rp
19 9 @rl
488 127 @rp
0 -552 @rl
@s
1581 2098 @p
0 0 @rp
525 0 @rl
0 0 @rp
0 552 @rl
0 0 @rp
-525 0 @rl
9 -552 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 36 @rl
17 -36 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 36 @rl
18 -36 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 36 @rl
17 -36 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 36 @rl
18 -36 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 36 @rl
17 -36 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 36 @rl
18 -36 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
-476 -37 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
2 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
@s
1629 2068 @p
-2 3 @rl
-1 1 @rl
-3 1 @rl
58 0 @rp
-3 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-1 -1 @rl
-2 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -3 @rl
1 -1 @rl
2 -1 @rl
3 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-2 -1 @rl
2 -1 @rl
1 1 @rl
-1 1 @rl
13 19 @rp
3 2 @rl
4 3 @rl
0 -26 @rl
-2 25 @rp
0 -25 @rl
-5 0 @rp
12 0 @rl
42 26 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
2 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-1 -1 @rl
1 -1 @rl
1 1 @rl
-1 1 @rl
11 19 @rp
2 -1 @rl
-2 -1 @rl
-1 1 @rl
0 1 @rl
@s
1799 2068 @p
1 3 @rl
2 1 @rl
3 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
2 -3 @rl
0 -2 @rl
-2 -3 @rl
-3 -2 @rl
-7 -3 @rl
-2 -1 @rl
-3 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
3 0 @rl
6 -3 @rl
4 0 @rl
2 1 @rl
2 2 @rl
-14 0 @rp
6 -4 @rl
5 0 @rl
1 1 @rl
2 3 @rl
0 2 @rl
39 20 @rp
-3 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-1 -1 @rl
-2 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -3 @rl
1 -1 @rl
2 -1 @rl
3 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-2 -1 @rl
2 -1 @rl
1 1 @rl
-1 1 @rl
11 19 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-4 -1 @rl
-4 0 @rl
4 11 @rp
2 -1 @rl
2 -2 @rl
0 -4 @rl
-2 -3 @rl
-2 -1 @rl
0 0 @rp
@s
1898 2062 @p
2 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
14 7 @rp
1 -3 @rl
0 -4 @rl
-1 -3 @rl
-2 -1 @rl
-2 -1 @rl
46 26 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
2 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-1 -1 @rl
1 -1 @rl
1 1 @rl
-1 1 @rl
21 22 @rp
0 -24 @rl
2 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
20 0 @rl
-11 -7 @rp
8 0 @rl
41 26 @rp
-3 -1 @rl
-3 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
3 -4 @rl
3 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-1 -1 @rl
-2 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -3 @rl
1 -1 @rl
2 -1 @rl
3 0 @rp
@s
2034 2047 @p
3 1 @rl
1 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
18 -24 @rp
-2 -1 @rl
2 -1 @rl
1 1 @rl
-1 1 @rl
12 24 @rp
-2 -12 @rl
0 0 @rp
2 2 @rl
4 2 @rl
4 0 @rl
3 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-3 -1 @rl
-4 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
9 13 @rp
2 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-2 -1 @rl
-8 26 @rp
13 0 @rl
-13 -1 @rp
6 0 @rl
7 1 @rl
-487 565 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -36 @rp
0 36 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -36 @rp
0 36 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -36 @rp
0 36 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -36 @rp
0 36 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
18 -36 @rp
0 36 @rl
17 -12 @rp
0 12 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
@s
2027 2650 @p
18 -12 @rp
0 12 @rl
17 -36 @rp
0 36 @rl
18 -12 @rp
0 12 @rl
17 -12 @rp
0 12 @rl
-516 -552 @rp
36 0 @rl
-36 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
36 0 @rl
-36 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
36 0 @rl
-36 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
36 0 @rl
-36 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
36 0 @rl
-121 -541 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
13 24 @rp
-3 -12 @rl
0 0 @rp
3 2 @rl
4 2 @rl
3 0 @rl
4 -2 @rl
3 -2 @rl
@s
1543 2097 @p
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-4 -1 @rl
-3 0 @rl
-4 1 @rl
-1 1 @rl
-2 3 @rl
0 1 @rl
2 1 @rl
1 -1 @rl
-1 -1 @rl
8 13 @rp
3 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-3 -1 @rl
-7 26 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-49 133 @rp
3 2 @rl
4 3 @rl
0 -26 @rl
-2 25 @rp
0 -25 @rl
-5 0 @rp
12 0 @rl
12 2 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
-44 133 @rp
3 2 @rl
4 3 @rl
0 -26 @rl
-2 25 @rp
0 -25 @rl
-5 0 @rp
12 0 @rl
12 2 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
13 24 @rp
-3 -12 @rl
0 0 @rp
3 2 @rl
4 2 @rl
3 0 @rl
4 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
@s
1543 2363 @p
-3 -3 @rl
-4 -1 @rl
-3 0 @rl
-4 1 @rl
-1 1 @rl
-2 3 @rl
0 1 @rl
2 1 @rl
1 -1 @rl
-1 -1 @rl
8 13 @rp
3 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-3 -1 @rl
-7 26 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-51 133 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
2 0 @rl
7 -3 @rl
4 0 @rl
2 1 @rl
1 2 @rl
-14 0 @rp
7 -4 @rl
5 0 @rl
1 1 @rl
1 3 @rl
0 2 @rl
10 -4 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
18 24 @rp
-4 -1 @rl
-2 -4 @rl
-2 -6 @rl
0 -4 @rl
2 -6 @rl
2 -4 @rl
4 -1 @rl
2 0 @rl
4 1 @rl
3 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-3 4 @rl
-4 1 @rl
-2 0 @rl
0 0 @rp
-3 -1 @rl
-1 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
1 -1 @rl
3 -1 @rl
2 0 @rp
3 1 @rl
1 1 @rl
1 3 @rl
@s
1541 2502 @p
2 6 @rl
0 4 @rl
-2 6 @rl
-1 3 @rl
-1 1 @rl
-3 1 @rl
-46 133 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
2 0 @rl
7 -3 @rl
4 0 @rl
2 1 @rl
1 2 @rl
-14 0 @rp
7 -4 @rl
5 0 @rl
1 1 @rl
1 3 @rl
0 2 @rl
10 -4 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
13 24 @rp
-3 -12 @rl
0 0 @rp
3 2 @rl
4 2 @rl
3 0 @rl
4 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-4 -1 @rl
-3 0 @rl
-4 1 @rl
-1 1 @rl
-2 3 @rl
0 1 @rl
2 1 @rl
1 -1 @rl
-1 -1 @rl
8 13 @rp
3 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-3 -1 @rl
-7 26 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
529 -563 @rp
36 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-36 28 @rp
36 0 @rl
-12 28 @rp
12 0 @rl
@s
2106 2264 @p
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-36 28 @rp
36 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-36 28 @rp
36 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-12 28 @rp
12 0 @rl
-12 27 @rp
12 0 @rl
-36 28 @rp
36 0 @rl
-731 -465 @rp
26 0 @rl
-26 1 @rp
26 0 @rl
-19 8 @rp
10 0 @rl
-17 -13 @rp
0 21 @rl
7 0 @rl
-7 -2 @rl
12 -14 @rp
0 8 @rl
14 -13 @rp
0 9 @rl
-2 20 @rp
10 0 @rl
1 1 @rl
1 2 @rl
0 2 @rl
-1 2 @rl
-1 2 @rl
-10 -8 @rp
10 0 @rl
1 1 @rl
1 1 @rl
-12 6 @rp
12 0 @rl
-12 1 @rp
12 0 @rl
-12 -13 @rp
0 4 @rl
0 6 @rp
0 3 @rl
12 -1 @rp
0 3 @rl
-36 10 @rp
26 0 @rl
-26 1 @rp
22 8 @rl
-22 -9 @rp
26 9 @rl
-26 9 @rp
26 -9 @rl
-26 9 @rp
26 0 @rl
-26 1 @rp
26 0 @rl
-26 -23 @rp
0 5 @rl
0 17 @rp
0 5 @rl
26 -27 @rp
0 8 @rl
0 10 @rp
0 9 @rl
6 7 @rp
2 1 @rl
1 1 @rl
1 2 @rl
0 1 @rl
-1 3 @rl
-2 1 @rl
-3 1 @rl
-2 0 @rl
-2 -1 @rl
-1 0 @rl
-1 -2 @rl
0 -2 @rl
1 -2 @rl
3 -2 @rl
2 -1 @rl
12 -3 @rl
@s
1417 2259 @p
-6 8 @rp
-1 2 @rl
-2 2 @rl
-3 0 @rl
-3 0 @rl
-2 0 @rl
-1 -4 @rp
1 -1 @rl
3 -2 @rl
2 -1 @rl
12 -3 @rl
-44 21 @rp
0 15 @rl
-6 7 @rp
1 1 @rl
0 -1 @rl
0 -1 @rl
-1 0 @rl
-2 1 @rl
-1 1 @rl
-1 2 @rl
0 4 @rl
1 2 @rl
2 1 @rl
2 0 @rl
2 -1 @rl
1 -2 @rl
0 -3 @rl
-8 3 @rp
1 2 @rl
2 0 @rl
2 0 @rl
2 0 @rl
1 -2 @rl
0 0 @rp
1 2 @rl
1 1 @rl
2 1 @rl
3 0 @rl
1 -1 @rl
1 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -2 @rl
-1 -1 @rl
-1 -1 @rl
-1 0 @rl
-1 1 @rl
1 1 @rl
1 -1 @rl
-5 9 @rp
2 1 @rl
3 0 @rl
1 -1 @rl
1 0 @rl
1 -2 @rl
-21 23 @rp
27 -15 @rl
-20 20 @rp
1 1 @rl
0 -1 @rl
0 -1 @rl
-1 0 @rl
-2 1 @rl
-1 1 @rl
-1 3 @rl
0 3 @rl
1 2 @rl
1 1 @rl
2 1 @rl
1 0 @rl
2 -1 @rl
2 -2 @rl
1 -4 @rl
1 -2 @rl
2 -2 @rl
2 -1 @rl
3 0 @rl
-18 8 @rp
1 2 @rl
1 0 @rl
2 1 @rl
1 0 @rl
2 -1 @rl
2 -2 @rl
1 -3 @rl
6 -5 @rp
-1 1 @rl
0 2 @rl
2 4 @rl
0 3 @rl
-1 1 @rl
-1 1 @rl
0 -9 @rp
3 4 @rl
0 3 @rl
-1 1 @rl
-2 1 @rl
-1 0 @rl
347 -145 @rp
@s
1724 2204 @p
-3 -2 @rl
-2 -4 @rl
-3 -5 @rl
-1 -6 @rl
0 -5 @rl
1 -7 @rl
3 -5 @rl
2 -3 @rl
3 -3 @rl
-3 38 @rp
-2 -5 @rl
-2 -4 @rl
-1 -6 @rl
0 -5 @rl
1 -7 @rl
2 -3 @rl
2 -5 @rl
13 32 @rp
0 -26 @rl
1 26 @rp
0 -26 @rl
0 14 @rp
3 2 @rl
2 2 @rl
3 0 @rl
3 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-3 -1 @rl
-3 0 @rl
-2 1 @rl
-3 3 @rl
8 14 @rp
2 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-2 -1 @rl
-13 26 @rp
5 0 @rl
23 5 @rp
2 -2 @rl
3 -4 @rl
2 -5 @rl
1 -6 @rl
0 -5 @rl
-1 -7 @rl
-2 -5 @rl
-3 -3 @rl
-2 -3 @rl
2 38 @rp
3 -5 @rl
1 -4 @rl
1 -6 @rl
0 -5 @rl
-1 -7 @rl
-1 -3 @rl
-3 -5 @rl
30 -159 @rp
0 -1 @rl
-2 0 @rl
0 1 @rl
2 1 @rl
2 2 @rl
5 0 @rl
3 -2 @rl
1 -1 @rl
1 -3 @rl
0 -8 @rl
2 -3 @rl
1 -1 @rl
-4 15 @rp
0 -11 @rl
1 -3 @rl
3 -1 @rl
1 0 @rl
-5 12 @rp
-1 -1 @rl
-8 -1 @rl
-4 -1 @rl
-1 -3 @rl
0 -2 @rl
1 -3 @rl
4 -1 @rl
4 0 @rl
3 1 @rl
2 3 @rl
-9 6 @rp
-2 -1 @rl
-2 -3 @rl
0 -2 @rl
2 -3 @rl
2 -1 @rl
23 26 @rp
0 -26 @rl
@s
1815 1993 @p
1 26 @rp
8 -22 @rl
-9 22 @rp
9 -26 @rl
8 26 @rp
-8 -26 @rl
8 26 @rp
0 -26 @rl
2 26 @rp
0 -26 @rl
-23 26 @rp
5 0 @rl
16 0 @rp
5 0 @rl
-26 -26 @rp
8 0 @rl
10 0 @rp
8 0 @rl
8 -6 @rp
1 -2 @rl
1 -1 @rl
1 -1 @rl
2 0 @rl
2 1 @rl
2 2 @rl
1 3 @rl
0 2 @rl
-1 2 @rl
-1 1 @rl
-1 1 @rl
-2 0 @rl
-3 -1 @rl
-1 -3 @rl
-1 -2 @rl
-3 -12 @rl
8 6 @rp
2 1 @rl
1 2 @rl
1 3 @rl
0 3 @rl
-1 2 @rl
-3 1 @rp
-2 -1 @rl
-1 -3 @rl
-1 -2 @rl
-4 -12 @rl
239 574 @rp
0 -56 @rl
-10 23 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
-148 -64 @rp
0 -83 @rl
-10 37 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
-106 162 @rp
0 -188 @rl
-10 89 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
-164 -72 @rp
-16 0 @rl
8 0 @rp
0 -171 @rl
8 0 @rp
-16 0 @rl
7 85 @rp
1 0 @rl
0 0 @rl
0 1 @rl
-1 -1 @rl
1 0 @rp
36 16 @rl
36 16 @rp
36 16 @rl
36 16 @rp
35 17 @rl
36 16 @rp
36 16 @rl
36 16 @rp
36 16 @rl
@s
1948 2458 @p
36 16 @rp
36 16 @rl
36 16 @rp
11 5 @rl
@s
@page
@UGSDone
%%Trailer
%%Pages: 1
%
%   an attempt at a setup file for UGS
%
%
/UGSDict 20 dict def    % working directory
/@UGS {
    UGSDict begin
    /state save def
    dotsize dup scale
    1 setlinecap
    1 setlinejoin
} def

UGSDict begin
    /Resolution 300. def
    /point      72.  def
    /dotsize point Resolution div def

/@UGSDone {
    state restore
    end
} def

/@page {showpage} def
/@lw   {setlinewidth} def
/@h    {0 0 moveto} def
/@p    {moveto}  def
/@rp   {rmoveto} def
/@rl   {rlineto} def
/@ts   {gsave newpath moveto} def
/@te   {show grestore} def
/@sf   {                         %   angle scale @sf  --     % sets font
5 mul 3 div dup matrix scale
exch matrix rotate
matrix concatmatrix
/Courier findfont exch makefont setfont
} def
/@s    {stroke} def

/@poly {                        %  xn yn ... x1 y1 n intens  @poly --
    gsave                                  % save graphics state
    5 div 1 exch sub setgray               % set gray level
    newpath                                % new path begins here
    3 1 roll moveto                        % moveto first point
    1 sub                                  % -1 point for list
    {lineto} repeat                        % do the rest
    closepath
    fill
    grestore
} def
end
%!PS-Adobe-1.0
%%Creator: UGS
%%CreationDate: 20-OCT-1992 11:58:53.85
%%For: ALEXANDROU
%%Pages: (atend)
%%EndComments
%%EndProlog
%%Page: 1 1
@UGS
2 @lw
0 0 @p
1050 1940 @rp
0 -600 @rl
0 0 @rp
600 0 @rl
0 0 @rp
0 600 @rl
0 0 @rp
-600 0 @rl
10 -600 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 44 @rl
20 -44 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 44 @rl
20 -44 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 44 @rl
20 -44 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 44 @rl
20 -44 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 44 @rl
20 -44 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 44 @rl
20 -44 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
-544 -40 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
@s
1105 1300 @p
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
70 0 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
14 19 @rp
3 2 @rl
3 3 @rl
0 -26 @rl
-1 25 @rp
0 -25 @rl
-5 0 @rp
11 0 @rl
55 26 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
12 19 @rp
1 -1 @rl
-1 -1 @rl
@s
1301 1308 @p
-2 1 @rl
0 1 @rl
2 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
3 -1 @rl
2 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-2 -3 @rl
0 -4 @rl
12 26 @rp
2 -1 @rl
1 -1 @rl
2 -3 @rl
0 -2 @rl
-2 -3 @rl
-3 -2 @rl
-5 -3 @rl
-7 -9 @rp
2 2 @rl
2 0 @rl
6 -3 @rl
4 0 @rl
3 1 @rl
1 2 @rl
-14 0 @rp
6 -4 @rl
5 0 @rl
2 1 @rl
1 3 @rl
0 2 @rl
52 20 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
12 19 @rp
1 -1 @rl
-1 -1 @rl
-2 1 @rl
0 1 @rl
2 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
3 -1 @rl
2 -2 @rl
0 -4 @rl
-2 -3 @rl
-3 -1 @rl
-4 0 @rl
4 11 @rp
2 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
@s
1413 1305 @p
-2 -1 @rl
0 0 @rp
2 -1 @rl
3 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-2 -1 @rl
-3 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-2 3 @rl
0 1 @rl
2 1 @rl
1 -1 @rl
-1 -1 @rl
13 7 @rp
2 -3 @rl
0 -4 @rl
-2 -3 @rl
-1 -1 @rl
-2 -1 @rl
58 26 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
22 22 @rp
0 -24 @rl
1 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
20 0 @rl
-11 -7 @rp
9 0 @rl
53 26 @rp
-4 -1 @rl
-2 -4 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
2 -4 @rl
4 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-2 4 @rl
-4 1 @rl
-3 0 @rl
0 0 @rp
-2 -1 @rl
-2 -1 @rl
-1 -3 @rl
-1 -6 @rl
0 -4 @rl
1 -6 @rl
1 -3 @rl
2 -1 @rl
@s
1567 1290 @p
2 -1 @rl
3 0 @rp
2 1 @rl
2 1 @rl
1 3 @rl
1 6 @rl
0 4 @rl
-1 6 @rl
-1 3 @rl
-2 1 @rl
-2 1 @rl
17 -24 @rp
-1 -1 @rl
1 -1 @rl
2 1 @rl
-2 1 @rl
13 24 @rp
-3 -12 @rl
0 0 @rp
3 2 @rl
4 2 @rl
3 0 @rl
4 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-4 -1 @rl
-3 0 @rl
-4 1 @rl
-1 1 @rl
-2 3 @rl
0 1 @rl
2 1 @rl
1 -1 @rl
-1 -1 @rl
8 13 @rp
3 -2 @rl
2 -2 @rl
2 -4 @rl
0 -3 @rl
-2 -3 @rl
-2 -3 @rl
-3 -1 @rl
-7 26 @rp
12 0 @rl
-12 -1 @rp
6 0 @rl
6 1 @rl
-554 610 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -44 @rp
0 44 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -44 @rp
0 44 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -44 @rp
0 44 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -44 @rp
0 44 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -44 @rp
0 44 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
@s
1540 1940 @p
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
20 -44 @rp
0 44 @rl
20 -15 @rp
0 15 @rl
20 -15 @rp
0 15 @rl
-590 -600 @rp
44 0 @rl
-44 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
44 0 @rl
-44 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
44 0 @rl
-44 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
44 0 @rl
-44 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
44 0 @rl
-79 -594 @rp
3 2 @rl
4 3 @rl
0 -26 @rl
-2 25 @rp
0 -25 @rl
-5 0 @rp
12 0 @rl
-14 171 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-6 -3 @rl
-3 -1 @rl
-2 -3 @rl
-1 -3 @rl
0 -4 @rl
11 26 @rp
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -2 @rl
-1 -3 @rl
-4 -2 @rl
-5 -3 @rl
-6 -9 @rp
1 2 @rl
2 0 @rl
7 -3 @rl
4 0 @rl
2 1 @rl
1 2 @rl
-14 0 @rp
7 -4 @rl
5 0 @rl
1 1 @rl
1 3 @rl
@s
1029 1479 @p
0 2 @rl
-16 165 @rp
1 -1 @rl
-1 -1 @rl
-1 1 @rl
0 1 @rl
1 3 @rl
1 1 @rl
4 1 @rl
5 0 @rl
4 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-4 -1 @rl
-4 0 @rl
4 11 @rp
3 -1 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-3 -1 @rl
0 0 @rp
3 -1 @rl
2 -3 @rl
1 -2 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-4 -1 @rl
-5 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
14 7 @rp
1 -3 @rl
0 -4 @rl
-1 -3 @rl
-1 -1 @rl
-3 -1 @rl
0 174 @rp
0 -24 @rl
1 26 @rp
0 -26 @rl
0 26 @rp
-14 -19 @rl
21 0 @rl
-12 -7 @rp
9 0 @rl
-14 176 @rp
-2 -12 @rl
0 0 @rp
2 2 @rl
4 2 @rl
4 0 @rl
4 -2 @rl
2 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-2 -3 @rl
-4 -1 @rl
-4 0 @rl
-4 1 @rl
-1 1 @rl
-1 3 @rl
0 1 @rl
1 1 @rl
1 -1 @rl
-1 -1 @rl
9 13 @rp
2 -2 @rl
3 -2 @rl
1 -4 @rl
0 -3 @rl
-1 -3 @rl
-3 -3 @rl
-2 -1 @rl
-8 26 @rp
13 0 @rl
-13 -1 @rp
6 0 @rl
7 1 @rl
579 -611 @rp
44 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-44 30 @rp
44 0 @rl
-15 30 @rp
@s
1635 1520 @p
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-44 30 @rp
44 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-44 30 @rp
44 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-15 30 @rp
15 0 @rl
-44 30 @rp
44 0 @rl
-761 -384 @rp
26 0 @rl
-26 1 @rp
26 0 @rl
-26 -5 @rp
0 16 @rl
1 3 @rl
1 2 @rl
3 1 @rl
2 0 @rl
3 -1 @rl
1 -2 @rl
1 -3 @rl
0 -11 @rl
-12 11 @rp
1 2 @rl
1 1 @rl
3 2 @rl
2 0 @rl
3 -2 @rl
1 -1 @rl
1 -2 @rl
14 -16 @rp
0 9 @rl
-14 3 @rp
2 2 @rl
1 2 @rl
9 3 @rl
1 2 @rl
0 1 @rl
-1 1 @rl
-10 -9 @rp
2 2 @rl
9 2 @rl
1 1 @rl
0 3 @rl
-2 1 @rl
-2 0 @rl
-3 8 @rp
17 0 @rl
-17 1 @rp
17 0 @rl
-9 0 @rp
-2 2 @rl
-1 2 @rl
0 1 @rl
1 3 @rl
2 1 @rl
2 1 @rl
2 0 @rl
3 -1 @rl
1 -1 @rl
1 -3 @rl
0 -1 @rl
-1 -2 @rl
-1 -2 @rl
-10 5 @rp
1 2 @rl
2 2 @rl
2 0 @rl
2 0 @rl
3 0 @rl
1 -2 @rl
1 -2 @rl
-17 -8 @rp
0 3 @rl
16 17 @rp
6 0 @rl
1 0 @rl
1 2 @rl
0 1 @rl
@s
932 1604 @p
-1 2 @rl
-1 1 @rl
-6 -6 @rp
6 0 @rl
1 1 @rl
1 1 @rl
-8 4 @rp
8 0 @rl
-8 0 @rp
8 0 @rl
-8 -8 @rp
0 2 @rl
0 4 @rp
0 2 @rl
8 0 @rp
0 2 @rl
-35 8 @rp
0 5 @rl
16 7 @rl
-16 -9 @rp
18 9 @rl
-34 12 @rl
16 23 @rp
0 -12 @rl
2 -4 @rl
4 -2 @rl
3 -2 @rl
4 0 @rl
3 2 @rl
1 1 @rl
1 2 @rl
0 3 @rl
-1 4 @rl
-4 2 @rl
-4 1 @rl
-3 0 @rl
-3 -1 @rl
-1 -1 @rl
-2 -3 @rl
0 -2 @rp
2 -3 @rl
4 -2 @rl
3 -1 @rl
5 0 @rl
3 1 @rl
1 5 @rp
-1 2 @rl
-4 3 @rl
-4 1 @rl
-5 0 @rl
-2 -1 @rl
0 0 @rp
0 7 @rl
210 151 @rp
-18 0 @rl
9 0 @rp
0 -108 @rl
9 0 @rp
-18 0 @rl
8 54 @rp
1 0 @rl
1 0 @rl
-1 1 @rl
-1 -1 @rl
212 -511 @rp
0 -1 @rl
-1 0 @rl
0 1 @rl
1 1 @rl
3 2 @rl
5 0 @rl
2 -2 @rl
2 -1 @rl
1 -3 @rl
0 -8 @rl
1 -3 @rl
1 -1 @rl
-3 15 @rp
0 -11 @rl
1 -3 @rl
2 -1 @rl
2 0 @rl
-5 12 @rp
-2 -1 @rl
-7 -1 @rl
-4 -1 @rl
-1 -3 @rl
0 -2 @rl
1 -3 @rl
4 -1 @rl
3 0 @rl
3 1 @rl
3 3 @rl
-9 6 @rp
-3 -1 @rl
-1 -3 @rl
0 -2 @rl
1 -3 @rl
3 -1 @rl
20 18 @rp
@s
1334 1253 @p
5 0 @rl
7 -16 @rl
-8 16 @rp
8 -18 @rl
12 34 @rl
23 -16 @rp
-12 0 @rl
-4 -2 @rl
-2 -4 @rl
-2 -3 @rl
0 -4 @rl
2 -3 @rl
1 -1 @rl
2 -1 @rl
3 0 @rl
4 1 @rl
2 4 @rl
1 4 @rl
0 3 @rl
-1 3 @rl
-1 1 @rl
-3 2 @rl
-2 0 @rp
-3 -2 @rl
-2 -4 @rl
-1 -3 @rl
0 -5 @rl
1 -3 @rl
5 -1 @rp
2 1 @rl
3 4 @rl
1 4 @rl
0 5 @rl
-1 2 @rl
0 0 @rp
7 0 @rl
95 296 @rp
0 -22 @rl
-11 6 @rp
0 10 @rl
5 5 @rl
11 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-11 0 @rl
-5 5 @rl
-141 107 @rp
0 -32 @rl
-10 11 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
-63 134 @rp
0 -121 @rl
-10 55 @rp
0 10 @rl
5 5 @rl
10 0 @rl
5 -5 @rl
0 -10 @rl
-5 -5 @rl
-10 0 @rl
-5 5 @rl
-141 76 @rp
34 -20 @rl
33 -20 @rp
34 -20 @rl
34 -21 @rp
34 -20 @rl
33 -20 @rp
34 -21 @rl
34 -20 @rp
34 -20 @rl
33 -20 @rp
34 -21 @rl
34 -20 @rp
34 -20 @rl
33 -21 @rp
34 -20 @rl
@s
@page
@UGSDone
%%Trailer
%%Pages: 1
